Semistable Reduction of Plane Quartics

The Stable Reduction Theorem guarantees that any smooth, projective, geometrically irreducible curve of genus $g \geq 2$ over a discretely valued field admits a unique stable model after a finite field extension. Computing this model is a central problem in arithmetic geometry. For non-hyperelliptic genus $3$ curves, which are canonically embedded as plane quartics, methods like admissible reduction become challenging in small residue characteristics. This thesis establishes a precise connection between the abstractly defined stable model and computationally accessible GIT-stable plane models. We prove that a GIT-stable plane model of a smooth plane quartic exists if and only if its stable reduction is non-hyperelliptic. When this condition holds, we show that the stable model is the unique minimal semistable model that dominates the GIT-stable model. The corresponding domination morphism is geometrically explicit: it contracts the $1$-tails of the stable reduction to cusps on the special fiber of the GIT-stable model and is an immersion elsewhere. This result provides a geometric framework for computing the stable model by first finding a GIT-stable model and then resolving its cuspidal singularities.

==> curve_library.tex <==
% --- Automatically generated by the Hobby Curve Editor ---
% Permalink: https://max-schwegele.github.io/hobby-editor/#p=7V3Pb-S4cv5XGg0E8ABqgsXfcjCHzUsOOeSQHBJgZ-Yw6_HbNZ6nPRnbebNv4P89IEWqRYlqiW2RVtucw65bEkVRIqu-qvpY9XN7u7388HN79fj9_67vzZ_fHpr__9heEoyr7Z_bS8pxtb17fPhl__vt9fZy_3h7W21v9t7P-z_3V-bA_fbyr59v76-r7dXdfn999XD9pT1y_-325sH-eqpMH1TyhH18qrY39__5eHP1t_b8zf1fbu_uOw1ub_bX_3Pz5eGP7SXTDX777e7H9vLn9hvo_3ZfgwAkeU0EwZRLDvKp2n4j9qJ2HFQhwrCkshaMMEWfnqrt_dVnPQqMaLX9YX9Atf3z8Of-89fr7eWWbKvt7eeH6x_by-0_fdx__Pjb9e83-58PN3_7x7ebq4fH79dPH0yj9xjRTx_3m81m8_Hj4_315_vf7h73X272v_9292NzgasdRoRy8m7z_frq4bN-aZsLinhlD_-za3t1e_Mt5vov3z___YN-ZZu_63e2eb9hn3T7DX63ebhr2mywvv7jx-v9F-_Rt83L_Y-7L3qsnx8f7rZ6Frzg5HN9EJ6uD970QWTCPuw4zDtL1AfJOI6U34MlnVddgfPw_XFC3pCgvAFaI0nMQzIMSAHvChrGa1SL-vBPmiuBKSQY96QNmZA2sI8QN-SIuNkBIpiLagcIU0E9IcIR1DWrGMJEQl_unNBwKIBIRwB9-F_97jdGpGwe_vh-9_j7H-9_XpBqgxF_t7mg1QbMH6Ta0HebC-j81lc8fdpcsHEBVsRVEVevSVw1ffAM4-AZvgfPMK9YxnGk_B5iRWpQ9xLWhHWNZD2mCQXGCKCj_fDhH4wpQoxUSBXifZQurDY_3N_qmF7ECGNGgupNIYwJadTbAI-f0FDrxeX0oNWCmwvhfkt3hWha8M5vpznVSZqTWcsJp5vtUDsTbgVWJtEP1XkBwNO_AAKregFh2MtRbd-Eogiot9iJYAg3Z4kCpIQPdfkE1L2-jljefALqKtDmshBEeguzOQOI6hMBoBvVbATmolqvtrqxtXdGEun_TrXb-Q29dlGLNcdcBWXnKk2nxluBkLQPguzbAolSvq9c_aR_Z_PkFGjQklxMGVhSvXVdFRbVAilxTFTX4mRR_XVJUS2IGhO6dU2OCOvIhg368sTsh5v9pmn0fqMn7ACM7TDSIAuxd06Ut3-DdqIiwZtf1Ptl2zx96snxU_VGkf9F_q_muxT5f0lIxtecsg8ss0xLApn6yfBd5ul-mm32T9lpkvedMp6dViOu4nT_18XNNA49_4mztwhWbNxMm9lsVXrf1_Pd56CBx-g8RechvGfwHsF7gmdACJLBu-m8_zShJ7iNYiT0zLdRjJSREjsOyDAOyPA9kjjmnw8dcgSLckx78kqmPX0l056sbdqHMIMAJIB3wjN2KYgBu4EqRFWDHyRFoHzfAcgJAIF3ux2OwBAgj4EIgqSQssKICeq7AVhzhiOuwzN9FBHd7hC80SGVh7sPfWWt4zNNdIY00RodgsHVhjW_mvALqTYc8f5dyeRdsXdX0rsrbu-6OkIEYbmCmDMmvzhOHuQUceohZffwTCAmO9McJmEynT3D4ShKNrQ_LLHw5qgOkdrDIZrgrOuHbijh0QR1m8KyKSyblXyPfKTAGYIkzELWXAhhzW4hkfB97gwbW82ADUUQFVFEQLIYEVDzFmRlbFfS13z6DNUnVJDuENPsOAt5oOcK_a8IpvP8HoX-Fz-OQv9bE_1vhsIbCTJr8h9xu4MUUqRP_iN2zw3UgEBFMv4gHeOPc63KQAo2IO5xXtHmTEgFxjWcYMKfBfevqM2iNovaLGrzTL5HWrXZ9CEzjENm-B4yw7wSGceR8nuoNcGx8ch_XaOa2gcFJIXnglBYOwEtIFN62_A4IpMjezBOhWRHvfgaWQEzrkvKe0F90pyjzakQJots2duGkRGEWQi2uQAXR7iA9q76mG5Udw846AZktdhtXdkBemQwJ3xo-oguS0I4W8ROc_OAYR5KiNCXA5MpEGLovxM5EADBIKEBQYN1PufK-XkPjhlnUG30XU0LqDam2zWuO7LqdUczsBxcHykJkrQlLqaUII6ymmckhKSkYGb5KthxG19-6o9CsVYISK4zKHhxZSd4dcCo9oXvFH2CxPAvj4EuEynmmEGPQ8krQBiLQSKI-ddPCWIICGIdbxaG6xCAZOaUIz9Kw3c05IqGStk9zBsapOgSMYVhQa6UHiEcwyClpsiwJN04IL3nK8s4En4PuiZLsr_TuaXQp9TcZEXyezyyAcI9pQeadVSj3WKFo7jzsF9s4xxGGITZ_8Y9eaxtXg7VMI3P_AaRQQtomOmGnnbgq9ujqrGbvWPEMeEmsbjhs4OjI7FT5XjOKZ2SOkxywESebxzk3L_HisTYPrATruCXgl9eP36ZVt-arj6mwo0JxiK1-GJb4DpKGUsZ1MuaXBdMPhTZ0BlZbNzIYs4pjY2B5gyr3lFx2Ghm2eddzfwSECJye3zhMxQ-Q-EzFD7DeXyPVdEAj6DMHBvoWJI-lkEcrEZCuafs0yCx9fBDz2GgMcrxzXL7KJcBiOMb7jEWrNrBgLqI64oPMMbcy-0Ge3hhVuME8uDWjaBDevGgQfDkk9z1QRKaxS4_TNJ4ONhxQPo8NykVSJbv4cw1tU4XApCg8sFnhcwKUl7X9yhIuSDlt4GUg0CRtCIfScU6RSLGQGOtkMKdC1U0hIzxV01BSKGdThK4DKJChAmtA0gyqlWbsUla2DaAlM05YnxRTd4lYhkBVP8p28P03aZzsU2LpIy7apgaEgxvwHR49_jQZmYKJGZ68xt11rDEBqFr93BJ43xtWrX1vQCa4wXIVb2AsPNfIOEi9FIggJ73nyLKnPdfIaXikt_CconKMcJC1MaLTwjte_H1KUBYnwm4_yMbHvfIzwzHd4LxfJ7Ln7RNoNukCLYowVbYtDG9FDbtaX2sQaKHHMySF63WoxOzXji7E8r2ldmUcQBRqdyPmQaOHqx8bdTEoUfJxFNXx6utPETioztItKY7D60Hb17rZdAVLIPOy0EtYhmogTm-h5tXagWTPqTvVIZ5rzK85zr9vG9he45xpJz3Ob6HWtu8PwpzFEbUS8bplJWGObJfsGbSaI9LWz-ZkVNgIXpmdwNe2KBUzfzrJ8EOioY78oBraod2oHeMH2h-PtIR_a5gvCs4dAWHrkjvmNnW3u0Kul2tjsfXqtWU7GaRQYS5caRkN7OM40jJbk46rxYIybu9owmjdR1b8-XfwcDLTdK_ALquFzBGOOOtl5sj6cUPKceIOSe3ZIhQT18yPqPcbpSfm_G56fe01lON7xo466V0MKegORPio8U1nGKmwYF1ftBUjnPe5L8-HGs453SGn3xn3OOAOpSzOa5yrxE50W1Q1GJRi29TLaYnsbTV9SClzz9XTcJWyacdjWojJSm5mlm-zKpgUWANFGR0QEYtLlJ-CjwNjA6wCHqZr9gMWBQVMWERqMgWtZO0D23AABs5pAHENcqChgz6ES2QCTG3zAY_yQfl9HD3OGliKN3rbaWbgqUKljrv71GwVMFSBUutCEeEsBTNsNmC5HjTNFORZ5plDdi7J14Dub7M2tbANJzmR9C0lPFgOiYsdwKY7qeMbWAxZoO6eXFtXi2U1tD5SJek0yPpdkg6h11_xOvuVBCeJYvRygFZlnrcB8Eq0gi95_LBeIaXcOD1rvQlkAxkFLKyVxDe5KGQwIcHrX03D-GAaEvcYYh7jh6YLLeIryOiXzBZcJFIE7civO6VKGhOaSpsHdzlEdnQL23Q6Jc5_JI2VGWEt-lwRp70TjM5t5lNIsX9fSSk6IXV6gW3yBhNaQ4COMHLRNJ-sowGq3ajS1q3Q55vsyp9EFoHBRoUaOAlfySQDBl8XRQZAFenIYPIhtPIoIsEAkxSo--h2S1DtLGKsHQ77tsTYKidpGGUuhYNpZSeCa4ANzfeNK7IIEpa3ZXwPbv9TXn0Y46RpNxElOOL4FUpkIIlVoAlUk43mkUA0IwjSSkAcnyRdSHI8aiHgwGCIiz6AFLIA4Bk3ezhMIkeZ9GHjoNGE6cgAkgf-OnJYSIYoYThUa3a-AMcR4wIJjEjaSBjByXS3mF6gIvEokVYEi366DDwnPzwQKLznLJ3mB6SoLvnXDnMXFGJwAIzC8wsMLMgrIKw3iDC6s39HJkkWIY3zbPMfZ5xJDnycqUcB1vf3D9uXRBdfcizLjhiBB_-kdbQUJjHWRpzuFVzLA1OVM9mAKyYcTEHkr1GtgpZGmgFtkYmo8HvsD7WYd2Sytru4DBs6CWzcp3Vzw6wp5TSTu6k5HK69GgZHPpJ07-7QisZxpGyzoX7HqshvY4k0T3zaU9eybSnr2TakxVN-7G4OSBQFgcSJImfZFIh1WARIRFRHYTip5aYip_DbrfDEaTviQA6SKExBWW8n1_JnOFIcDZMJRHdbjJADpbzXG2sMqYNDduyvFsONJ-VM3miF-z1Qnq94LaXou_PWPAVfZ9H30N6RzzN4OimGaqc0wzVwQv-WpcYKvgrq19IodbXzQGBj8FojWyiUEkR46M1gSY5jBqD7ZcDYZhyWpntCoT10JSsZcURpzjkKIpslw6E6R7paP3K1vHUbGlr9ra1ZbHbSj8pwRnIDC7zAs7eLDjLMIyEGQvs4tglWRzL5WU698VbIM26Fi95DYvXLY71LN4gMJMMUWFXsUSkl1SMcCSYHYY-20Vmwi_XOJWpXGOzKAcZTJQY40BUpRO0MtnDWOaMRJzx0A6TyHZtHO9I0GwSn5lzovklXblGXm1kCLBNdzQOxcw5ryPS6Wd1G1FzlBfmSaXiAlmpMsLTpGWD11RqLoRW7Htm_nuulyv67QpAp9SNLDyKXh96UC-cWcdiV4ZxV6NwrGMTdac6sLmqlqhX-WJSn_zll__-t8W0iUnBzaudnyJH6KJduorvsPhFTAt_i-LQDNdSXEtqoeV4IBVPuDAFOZTVFQFWid6WCIOSvzWuNjd772f_vsxZ9Nzc4VStkWMNrFXStO_gbIu0L7fdLKVNJZLaIsk0zrLvIOl6W9L_i5V9GYAk9cwMwTGqu15fpxOY6ITjwdcPdEI__Mt__fLv_xqjIOiUL1ixSot92rMbaoShBi30OVZBZ3Bcw1Zd2O0_PLyjnbntQbbwer-kkTER9Pla32lMO5ia7CWmfu6en9fmtl2pUmsTHJ_5tC8Oz3VN-9XFcEeooyk9QUmny2Kp-Q5BbB3K9VPGKkTFYlHsmGIMc6PYnKteClgQks4IY89smDKOTRcjD05RFBtYRPVtCiw6b_1QYFGBRQUWne20L7AoT-krW36GJNpcanvJUN_V8XiJSloQIsc3WRMcPu7WY24RIOgVUZDSoWGi-Ni-Gr0zZxoOx5RTgKM1FDSsrYmBtZj2SyJwZkAtC2amjGp2blj4gH0DPFFXdOyC6BIP0BREoN3DxglJmr_tYVv8IR5F5-CE5iAetBWtV6C-xopNp01RlAHqkDW94zDDiqDa7ZOhAgnSo1hJhG3WBKCI0U7EA8u4kDi8hyX5VQx0ul0i9Gr3eVL6jECSQmgHYmS7Y6Wmx6RcGzJvLhMzCyeOpiBwtyOdu8UZ_glnoRUm-bpIWR0v_SiIlbqQchhJNdSZELNzSPdVadCQdCdUV2vpBKnVQdALHwwLjRD7xCeBCHQPRpKg4H3UdqfjIp8i3mRYJ0L0_b2cYlkJpCQfUqGi21lqE3XSNlgEDNqz9m_e-bs5bv6kFmoeNMYiqoAWVXD2qiAnyC-q4IxVgd9FSrdO-lGwFenMUceRVpvQVZtjO1CYFIjavcEMCdYxjhiN3ICyX1xZytA-Et6cEajGcpivOrrdUsqyZzMFK2ROKcaOWrR_8sOfwipifqrmLH6f4veJ3Wqxhncc0roig0a0faxig-FJvi-GsVYDbhTRpk8MR-ZUbxdDGAitvI16k66uUKMUfq65xgyb5SOjyPTX0F_036fsGixCvAjxVybE0whYZxBYGgUkVBS1246kg5fdBIfJv2yWYSW1OjOMIylWWC5RwIQqJ4g6TS4QpfWznJpR4f7TNTuTWkcTEdq2E9dsbdq9o8FDbanO98SQMrab0n_qnAH-scaws8eeDvigOETPdhTFIVrAU7GAc1rA445OShczhbVnczlbuOOhpGyuLRzXaE0-zcz2cdGGqxlF0YZFGxZXQnElFFdCXlfCfEy0nE9BQ6TlnApH0c64UyG22TnApBU5Gl5N6GHluqxAhmJAZ4hyAcuw1NiqXkBIW9Y1oqqbMTGJB-F6SQ8CaUz-OA9CXKM5WXkPao-8WOz8aHQAOo2aH2864r5yeVzUXrGUi6VcLOUsyyAtMKkyAKzM4GdBV8HXbFho3FUQ2-xl8VBaJ8A0hpIuF6qDVAVDvfyKLhiqYKiCoQqGejkMRTJgKJr-PZt7510GkGEZtMNKqQ9zfJ41wejRoJuusNIF0jORtCKdJorFI-nlgm7EAN9jiJgKEQLSMa3eBo42QFmMd7SDQ087OHSlB9w9agONnd6eDcBTbr5-Y9uGjgHwhK_5raX9CiGPDJlBWdI-ltn-6R5RSkQGWz-bD0iQlN0EOJEpz35dMOWZye7IGevt96hEc3CgWWZe3lUpu2fuBRltH0xhdtRxckh1zmyBmSKw1ydJisB-NQI7R7rotErB9pEh27vrI2Um9hzjEGtS0uO2YY2kGEZZhlpbYIxsUufnK-4Fk_EQhLUxF9LHCmHg4zo8uuEatHlHewfLgr6zOr2pHWcooLxJCM0PRUPVKVo_R4UEmqHSA0-q8p6vj1gGlcwzvGeZdL4sV6k1aTGdDLpsXu1t4xB_yencezyxXOltnuEly6STZcmaDNRqcA4IpKfBJQYkcF_V6zYqlifx6_tfF8zSgClpqisQ6uthsOcowoSEkjBFt2xLM5Cwl1WXULBltQd-U2YJm4NW0rUCc-NhZ00x7k7xbb0aB9W3qW48VtObOaXfLektAneR7i5gOi62_UrWa7HtX6lt32KpleKc1tZNONVcH2uo1hXtj27xw_PN2gW5g0HDVMY5pIeXr8yENRXM8ZS_utOX-cGfs1Oi6LWi14peK3ptnl4TGXzRNsU5SeiL5q44Yo5xnPv3cNVNVzPvXw7PLMjgerN4xsMvg3tzZKtAcl1HkRiHvTB_umNNmUV73VMDh9jp5cn9Wb2cF87WXR36yHZ1txPzq9vHw_dHv4vmgO1B_2hpzXyOn1Pl8HOycHIT944FINmrAOWK0ypEfCYlnViF5CpiDdIjSxDrJUUoJ_0yTRU0h3trcP71Q9TOmkqjQ48VrjYdN5ieDH0HlnFdIcmt8-pYD-6yfifmtl1vmwp3Y5KrdFbr_u7L9Yerm-9Xt9fV5q83t7f6Lvvr75v762_v8beHavP1Zn_z9fHr5v7mH9fv2beHT5vPD53n-Pm0vmVpifCmPPLyi5JYhWzqSKfC-9INIWEfbhwJyeJtGfsc40j4PdKSWZZJvdk-IkWi9ouuYowId5pKIOajoskE1fsYeXwMEhn5iiWte5VSMeZQYaQkHjDao5qEfSnPkMpYk70xmtyX2V4XlMuDqtUa2GBkSlY3DU296uaoakpXe8eIq459uuQmTnIfHjVedEPYPl5QdLtJDElEd7uMU-4UdKbImXvdSMZxJOXW5fAbZRgHz_A90vKEelzHDOMoXMeDxCaI4AG7ETNbPbqWSNadJJXE95uIyXyTURgBxDG_CRiVzxj0CYoY15rdoM_0nSdRbdyesGfgAq1CByV-7dFZGIA4qiJ17o4mOZbW_e3v5gpLbhTud-sgEU0L3vndpzuehBUwau08N6RVmnnB7AqLmXnhHBmLQ5EVuHamDQpOe_aEfTUQbUtcLWxLYOEbBhVGfNyMmLw6gQUxr0y3twX3mGdn3IE0ryOY29GYC2kpM8Q9hhEtz7sZ-DeLklM0bNOYlbcYzOUhL8hikopncEixDI4cnsEhJTKOI-H3gDrplBox9HtDyEavPo5sMZLK93e1VP8akW7qdb-ENusoK4xUGNdG6SvGq80P90NNY1zgfk1snQFN6YNheDt9uc2qEFJXRpzP0CMEWe_TIF7ovFInKKjGo6UdXvpFO-dW6-5qvFztMeIil-EnOZyYepTwCBvgvwA4PryS03VY53adca0RbkNQqi2mxAhzsdREHdA6cQezZGYeRD8qNTvTBBE_SnCI1dRI4u7uCL0-J-z_qwg5CYhM4nrMfYe_9vUTfTCI66evPhjoJ-N464nv37L15Z-I2zFi9cid3YnTby3Hbi1n3nrMCFhKhB5e3yIitPPOFrqf9O53mkhOmf4xw67GNtqQ0IPeRhtSRjRclrcM40ia7BCvZ-dBiKTq_HJ-DG9Rg9rSI4jwujCsibYL8-t5vjk474WbY_t6joVLX8nCJWtbuGMbagl1vm9NPvUzWblamBQx3mHaKs-0nsSLu90Ox1jWxxCj2RTLTfZwUUMv6yGvOOIUD4BjZKNOgCdMagXDhruwzFZoIjNY01bNL-4YHHxIpWWN93IYOOqb7FqihUl9TIeAhn4Ad7x_49CNmniTtBGod27HsBsK6Q0F94ZyOsY6POUoxNJze3uJn_4f

% Wrapper command (supports optional TikZ parameters)
\newcommand{\HobbyCurve}[2][]{%
    \csname curve:#2\endcsname[#1]%
}

\expandafter\newcommand\csname curve:2\endcsname[1][]{%
\begin{tikzpicture}[scale=0.3, #1]
    \useasboundingbox (0,-0.2352) rectangle (3.5,0.2352);
    \clip (0,-0.2352) rectangle (3.5,0.2352);
    \draw[line width = 4] (0, 0) to (3.5, 0);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:1n\endcsname[1][]{%
\begin{tikzpicture}[scale=0.2, #1]
    \useasboundingbox (-1.2056,-1.0363) rectangle (5.1994,4.0271);
    \clip (-1.2056,-1.0363) rectangle (5.1994,4.0271);
    \draw[line width = 2] (0, 0) to[quick curve through={(2, 0.5) (3, 1.5) (2, 3) (1, 1.5) (2, 0.5)}] (4, 0);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0nn\endcsname[1][]{%
\begin{tikzpicture}[scale=0.2, xscale=0.8, #1]
    \useasboundingbox (-0.0042,-1.0363) rectangle (8.0022,4.0272);
    \clip (-0.0042,-1.0363) rectangle (8.0022,4.0272);
    \draw (0, 0) to[quick curve through={(2, 0.5) (3, 1.5) (2, 3) (1, 1.5) (2, 0.5) (4, 0) (6, 0.5) (7, 1.5) (6, 3) (5, 1.5) (6, 0.5)}] (8, 0);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:ee\endcsname[1][]{%
\begin{tikzpicture}[scale=0.5, #1]
    \useasboundingbox (-1.281,-0.6627) rectangle (1.281,1.3627);
    \clip (-1.281,-0.6627) rectangle (1.281,1.3627);
    \draw[line width = 2] (0.9, 0.9) to (-0.2, -0.2);
    \draw[line width = 2] (-0.9, 0.9) to (0.2, -0.2);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:me\endcsname[1][]{%
\begin{tikzpicture}[scale=0.5, #1]
    \useasboundingbox (-1.2628,-0.6627) rectangle (1.2992,1.3627);
    \clip (-1.2628,-0.6627) rectangle (1.2992,1.3627);
    \draw (-0.9, 0.9) to[in angle = 150, curve through={(-0.4, 0.4) (-0.2, 0.4) (-0.15, 0.65) (-0.35, 0.65) (-0.4, 0.4)}] (0.2, -0.2);
    \draw[line width = 2] (0.9, 0.9) to (-0.2, -0.2);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:mm\endcsname[1][]{%
\begin{tikzpicture}[scale=0.5, #1]
    \useasboundingbox (-1.281,-0.5163) rectangle (1.281,1.2084);
    \clip (-1.281,-0.5163) rectangle (1.281,1.2084);
    \draw (-0.9, 0.9) to[in angle = 150, curve through={(-0.4, 0.4) (-0.2, 0.4) (-0.15, 0.65) (-0.35, 0.65) (-0.4, 0.4)}] (0.2, -0.2);
    \draw (0.9, 0.9) to[in angle = 30, curve through={(0.4, 0.4) (0.2, 0.4) (0.15, 0.65) (0.35, 0.65) (0.4, 0.4)}] (-0.2, -0.2);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0---0\endcsname[1][]{%
\begin{tikzpicture}[scale=0.17, #1]
    \useasboundingbox (-2.7677,0.4637) rectangle (4.7677,5.5363);
    \clip (-2.7677,0.4637) rectangle (4.7677,5.5363);
    \draw (0, 0.5) to[curve through={(1, 1) (2, 2) (1, 3) (0, 4) (1, 5)}] (2, 5.5);
    \draw (2, 0.5) to[curve through={(1, 1) (0, 2) (1, 3) (2, 4) (1, 5)}] (0, 5.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:3\endcsname[1][]{%
\begin{tikzpicture}[scale=1.5, #1]
    \useasboundingbox (0,-0.0706) rectangle (0.8,0.0706);
    \clip (0,-0.0706) rectangle (0.8,0.0706);
    \draw[line width = 6] (0, 0) to (0.8, 0);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:2n\endcsname[1][]{%
\begin{tikzpicture}[scale=0.2, #1]
    \useasboundingbox (-0.007,-0.3527) rectangle (4.007,3.3528);
    \clip (-0.007,-0.3527) rectangle (4.007,3.3528);
    \draw[line width = 4] (0, 0) to[curve through={(2, 0.5) (3, 1.5) (2, 3) (1, 1.5) (2, 0.5)}] (4, 0);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:1nn\endcsname[1][]{%
\begin{tikzpicture}[scale=0.2, xscale=0.8, #1]
    \useasboundingbox (-0.0055,-0.1764) rectangle (8.0055,3.1764);
    \clip (-0.0055,-0.1764) rectangle (8.0055,3.1764);
    \draw[line width = 2] (0, 0) to[curve through={(2, 0.5) (3, 1.5) (2, 3) (1, 1.5) (2, 0.5) (4, 0) (6, 0.5) (7, 1.5) (6, 3) (5, 1.5) (6, 0.5)}] (8, 0);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0nnn\endcsname[1][]{%
\begin{tikzpicture}[scale=0.2, xscale=0.7, #1]
    \useasboundingbox (-0.0014,-0.0353) rectangle (12.0014,3.0353);
    \clip (-0.0014,-0.0353) rectangle (12.0014,3.0353);
    \draw (0, 0) to[curve through={(2, 0.5) (3, 1.5) (2, 3) (1, 1.5) (2, 0.5) (4, 0) (6, 0.5) (7, 1.5) (6, 3) (5, 1.5) (6, 0.5) (8, 0) (10, 0.5) (11, 1.5) (10, 3) (9, 1.5) (10, 0.5)}] (12, 0);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:2e\endcsname[1][]{%
\begin{tikzpicture}[scale=0.3, #1]
    \useasboundingbox (0,-1.1) rectangle (3.5,2.3);
    \clip (0,-1.1) rectangle (3.5,2.3);
    \draw[line width = 4] (0, 0) to (3.5, 0);
    \draw[line width = 2] (1, 2.3) to (1, -1.1);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:2m\endcsname[1][]{%
\begin{tikzpicture}[scale=0.7, #1]
    \useasboundingbox (0,-0.5041) rectangle (1.5,1.0061);
    \clip (0,-0.5041) rectangle (1.5,1.0061);
    \draw[line width = 4] (0, 0) to (1.5, 0);
    \draw (0.6, 1) to[curve through={(0.6, 0.4) (0.75, 0.3) (0.9, 0.4) (0.75, 0.55) (0.6, 0.4)}] (0.6, -0.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:1ne\endcsname[1][]{%
\begin{tikzpicture}[scale=0.5, #1]
    \useasboundingbox (-0.0168,-0.5) rectangle (2.0051,1);
    \clip (-0.0168,-0.5) rectangle (2.0051,1);
    \draw[line width = 2] (0, 0) to[curve through={(1.2, 0.2) (1.4, 0.4) (1.2, 0.8) (1, 0.4) (1.2, 0.2)}] (2, 0);
    \draw[line width = 2] (0.4, 1) to (0.4, -0.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:1nm\endcsname[1][]{%
\begin{tikzpicture}[scale=0.5, #1]
    \useasboundingbox (-0.0168,-0.5077) rectangle (2.0051,1.0072);
    \clip (-0.0168,-0.5077) rectangle (2.0051,1.0072);
    \draw (0.4, 1) to[curve through={(0.4, 0.5) (0.5, 0.4) (0.7, 0.5) (0.5, 0.6) (0.4, 0.5)}] (0.4, -0.5);
    \draw[line width = 2] (0, 0) to[curve through={(1.2, 0.2) (1.4, 0.4) (1.2, 0.8) (1, 0.4) (1.2, 0.2)}] (2, 0);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0nne\endcsname[1][]{%
\begin{tikzpicture}[scale=0.16, #1]
    \useasboundingbox (-1.0064,-1) rectangle (8.0009,5);
    \clip (-1.0064,-1) rectangle (8.0009,5);
    \draw (-1, 0) to[curve through={(2, 0.5) (3, 1.5) (2, 3) (1, 1.5) (2, 0.5) (4, 0) (6, 0.5) (7, 1.5) (6, 3) (5, 1.5) (6, 0.5)}] (8, 0);
    \draw[line width = 2] (0, 5) to (0, -1);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0nnm\endcsname[1][]{%
\begin{tikzpicture}[scale=0.16, #1]
    \useasboundingbox (-1.6,-0.7157) rectangle (8.0009,5.0239);
    \clip (-1.6,-0.7157) rectangle (8.0009,5.0239);
    \draw (-0.7, 5) to[curve through={(-0.7, 2.6) (-0.4, 2.3) (0.3, 2.7) (-0.4, 3) (-0.7, 2.6)}] (-0.8, -0.7);
    \draw (-1.6, 0) to[out angle = 0, curve through={(2, 0.5) (3, 1.5) (2, 3) (1, 1.5) (2, 0.5) (4, 0) (6, 0.5) (7, 1.5) (6, 3) (5, 1.5) (6, 0.5)}] (8, 0);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:1ee\endcsname[1][]{%
\begin{tikzpicture}[scale=0.5, #1]
    \useasboundingbox (-0.0669,-0.5223) rectangle (2.0669,1.0223);
    \clip (-0.0669,-0.5223) rectangle (2.0669,1.0223);
    \draw[line width = 2] (0, 0) to (2, 0);
    \draw[line width = 2] (0, 1) to (0.5, -0.5);
    \draw[line width = 2] (2, 1) to (1.5, -0.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:1me\endcsname[1][]{%
\begin{tikzpicture}[scale=0.6, #1]
    \useasboundingbox (0,-0.5048) rectangle (2,1.0071);
    \clip (0,-0.5048) rectangle (2,1.0071);
    \draw[line width = 2] (0, 0) to (2, 0);
    \draw (0.6, 1) to[curve through={(0.6, 0.4) (0.75, 0.3) (0.9, 0.4) (0.75, 0.55) (0.6, 0.4)}] (0.6, -0.5);
    \draw[line width = 2] (1.5, 1) to (1.5, -0.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:1mm\endcsname[1][]{%
\begin{tikzpicture}[scale=0.55, #1]
    \useasboundingbox (0,-0.6066) rectangle (2.2,1.0047);
    \clip (0,-0.6066) rectangle (2.2,1.0047);
    \draw[line width = 2] (0, 0) to (2.2, 0);
    \draw (0.6, 1) to[curve through={(0.7, 0.4) (0.9, 0.3) (1, 0.4) (0.9, 0.5) (0.7, 0.4)}] (0.6, -0.6);
    \draw (1.6, 1) to[curve through={(1.7, 0.4) (1.9, 0.3) (2, 0.4) (1.9, 0.5) (1.7, 0.4)}] (1.6, -0.6);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0nee\endcsname[1][]{%
\begin{tikzpicture}[scale=0.45, xscale=0.8, #1]
    \useasboundingbox (-1.0089,-0.5154) rectangle (3.0089,1.5154);
    \clip (-1.0089,-0.5154) rectangle (3.0089,1.5154);
    \draw (-1, 0) to[curve through={(1, 0.2) (1.2, 0.4) (1, 0.8) (0.8, 0.4) (1, 0.2)}] (3, 0);
    \draw[line width = 2] (-0.5, 1.5) to (0, -0.5);
    \draw[line width = 2] (2.5, 1.5) to (2, -0.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0nme\endcsname[1][]{%
\begin{tikzpicture}[scale=0.4, xscale=0.8, #1]
    \useasboundingbox (-1.01,-0.5173) rectangle (3.01,1.5173);
    \clip (-1.01,-0.5173) rectangle (3.01,1.5173);
    \draw (-1, 0) to[curve through={(1, 0.2) (1.2, 0.4) (1, 0.8) (0.8, 0.4) (1, 0.2)}] (3, 0);
    \draw (-0.6, 1.5) to[curve through={(-0.4, 0.75) (-0.15, 0.65) (0, 0.75) (-0.25, 1) (-0.4, 0.75)}] (0, -0.5);
    \draw[line width = 2] (2.5, 1.5) to (2, -0.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0nmm\endcsname[1][]{%
\begin{tikzpicture}[scale=0.4, xscale=0.8, #1]
    \useasboundingbox (-1.01,-0.511) rectangle (3.01,1.5046);
    \clip (-1.01,-0.511) rectangle (3.01,1.5046);
    \draw (-1, 0) to[curve through={(1, 0.2) (1.2, 0.4) (1, 0.8) (0.8, 0.4) (1, 0.2)}] (3, 0);
    \draw (-0.6, 1.5) to[curve through={(-0.4, 0.75) (-0.15, 0.65) (0, 0.75) (-0.25, 1) (-0.4, 0.75)}] (0, -0.5);
    \draw (2.6, 1.5) to[curve through={(2.4, 0.75) (2.15, 0.65) (2, 0.75) (2.25, 1) (2.4, 0.75)}] (2, -0.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0eee\endcsname[1][]{%
\begin{tikzpicture}[scale=1.2, #1]
    \useasboundingbox (-0.0279,-0.2593) rectangle (1.0279,0.5093);
    \clip (-0.0279,-0.2593) rectangle (1.0279,0.5093);
    \draw (0, 0) to (1, 0);
    \draw[line width = 2] (0, 0.5) to (0.25, -0.25);
    \draw[line width = 2] (1, 0.5) to (0.75, -0.25);
    \draw[line width = 2] (0.5, 0.5) to (0.5, -0.25);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0mee\endcsname[1][]{%
\begin{tikzpicture}[scale=1.2, #1]
    \useasboundingbox (-0.0158,-0.2593) rectangle (1.0279,0.5093);
    \clip (-0.0158,-0.2593) rectangle (1.0279,0.5093);
    \draw (0, 0) to (1, 0);
    \draw (0, 0.5) to[curve through={(0.1, 0.13) (0.23, 0.07) (0.3, 0.13) (0.17, 0.25) (0.1, 0.13)}] (0.3, -0.25);
    \draw[line width = 2] (1, 0.5) to (0.75, -0.25);
    \draw[line width = 2] (0.5, 0.5) to (0.5, -0.25);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0mme\endcsname[1][]{%
\begin{tikzpicture}[#1]
    \useasboundingbox (-0.1,-0.2612) rectangle (1.0335,0.5112);
    \clip (-0.1,-0.2612) rectangle (1.0335,0.5112);
    \draw (-0.1, 0) to (1, 0);
    \draw (0.1, 0.5) to[curve through={(0.1, 0.2) (0.2, 0.13) (0.3, 0.2) (0.2, 0.3) (0.1, 0.2)}] (0.1, -0.25);
    \draw[line width = 2] (1, 0.5) to (0.75, -0.25);
    \draw (0.5, 0.5) to[curve through={(0.5, 0.2) (0.6, 0.13) (0.7, 0.2) (0.6, 0.3) (0.5, 0.2)}] (0.5, -0.25);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0mmm\endcsname[1][]{%
\begin{tikzpicture}[#1]
    \useasboundingbox (-0.1,-0.2528) rectangle (1.1084,0.5039);
    \clip (-0.1,-0.2528) rectangle (1.1084,0.5039);
    \draw (-0.1, 0) to (1.1, 0);
    \draw (0.1, 0.5) to[curve through={(0.1, 0.2) (0.2, 0.13) (0.3, 0.2) (0.2, 0.3) (0.1, 0.2)}] (0.1, -0.25);
    \draw (0.5, 0.5) to[curve through={(0.5, 0.2) (0.6, 0.13) (0.7, 0.2) (0.6, 0.3) (0.5, 0.2)}] (0.5, -0.25);
    \draw (0.9, 0.5) to[curve through={(0.9, 0.2) (1, 0.13) (1.1, 0.2) (1, 0.3) (0.9, 0.2)}] (0.9, -0.25);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:1---0\endcsname[1][]{%
\begin{tikzpicture}[scale=0.2, #1]
    \useasboundingbox (-0.1764,0.3456) rectangle (2.1764,5.6544);
    \clip (-0.1764,0.3456) rectangle (2.1764,5.6544);
    \draw (0, 0.5) to[curve through={(1, 1) (2, 2) (1, 3) (0, 4) (1, 5)}] (2, 5.5);
    \draw[line width = 2] (2, 0.5) to[curve through={(1, 1) (0, 2) (1, 3) (2, 4) (1, 5)}] (0, 5.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0---0n\endcsname[1][]{%
\begin{tikzpicture}[scale=0.2, #1]
    \useasboundingbox (-0.0353,-0.0224) rectangle (2.797,5.5309);
    \clip (-0.0353,-0.0224) rectangle (2.797,5.5309);
    \draw (0, 0.5) to[curve through={(1, 1) (2, 2) (1, 3) (0, 4) (1, 5)}] (2, 5.5);
    \draw (2.3, 0) to[curve through={(2.1, 0.5) (2.4, 1) (2.7, 0.5) (2, 0.5) (1, 1) (0, 2) (1, 3) (2, 4) (1, 5)}] (0, 5.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0----0\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-0.5128,0.4547) rectangle (2.5128,7.5453);
    \clip (-0.5128,0.4547) rectangle (2.5128,7.5453);
    \draw (-0.5, 0.5) to[curve through={(1, 1) (2, 2) (1, 3) (0, 4) (1, 5) (2, 6) (1, 7)}] (-0.5, 7.5);
    \draw (2.5, 0.5) to[curve through={(1, 1) (0, 2) (1, 3) (2, 4) (1, 5) (0, 6) (1, 7)}] (2.5, 7.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:CAVE\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-1.0085,-1) rectangle (6.007,5.047);
    \clip (-1.0085,-1) rectangle (6.007,5.047);
    \draw (0, 0) to[curve through={(2, 3)}] (6, 4);
    \draw (-1, 1) to[curve through={(2, 0.5)}] (6, 0);
    \draw (3, -1) to[out angle = 90, in angle = 90, curve through={(4, 5)}] (5, -1);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:BRAID\endcsname[1][]{%
\begin{tikzpicture}[scale=0.13, #1]
    \useasboundingbox (-0.0384,-1.0347) rectangle (9.0191,5.0508);
    \clip (-0.0384,-1.0347) rectangle (9.0191,5.0508);
    \draw (0, 5) to (5, 0);
    \draw (0, 4.5) to (7, 1.5);
    \draw (1, 2) to (9, 5);
    \draw (3, -1) to (8, 5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0---0e\endcsname[1][]{%
\begin{tikzpicture}[scale=0.2, #1]
    \useasboundingbox (-0.0353,-0.0558) rectangle (3.1673,5.5309);
    \clip (-0.0353,-0.0558) rectangle (3.1673,5.5309);
    \draw (0, 0.5) to[curve through={(1, 1) (2, 2) (1, 3) (0, 4) (1, 5)}] (2, 5.5);
    \draw (3, 0.5) to[curve through={(1, 1) (0, 2) (1, 3) (2, 4) (1, 5)}] (0, 5.5);
    \draw[line width = 2] (2, 0) to (3, 3);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0---0m\endcsname[1][]{%
\begin{tikzpicture}[scale=0.18, #1]
    \useasboundingbox (-0.0392,-0.0031) rectangle (3.54,5.5343);
    \clip (-0.0392,-0.0031) rectangle (3.54,5.5343);
    \draw (0, 0.5) to[curve through={(1, 1) (2, 2) (1, 3) (0, 4) (1, 5)}] (2, 5.5);
    \draw (3, 0.5) to[curve through={(1, 1) (0, 2) (1, 3) (2, 4) (1, 5)}] (0, 5.5);
    \draw (2, 0) to[curve through={(2.5, 1.5) (2.8, 1.75) (3.5, 1.5) (2.7, 1.25) (2.5, 1.5)}] (3, 3);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:1=1\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-0.5419,0.2675) rectangle (2.5419,6.7314);
    \clip (-0.5419,0.2675) rectangle (2.5419,6.7314);
    \draw[line width = 2] (-0.5, 0.5) to[curve through={(2, 3)}] (-0.5, 6.5);
    \draw[line width = 2] (2.5, 0.5) to[curve through={(0, 3)}] (2.5, 6.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:1=0n\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-3.5279,0.2668) rectangle (3.5307,6.8757);
    \clip (-3.5279,0.2668) rectangle (3.5307,6.8757);
    \draw (-3.5, 6.5) to[curve through={(-1.5, 6.5) (-1.5, 5.5) (-1.5, 6.5) (1.5, 3.5)}] (-0.5, 0.5);
    \draw[line width = 2] (2.5, 0.5) to[curve through={(0, 3)}] (3.5, 6.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0n=0n\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-3.5277,0.4547) rectangle (5.5277,6.9072);
    \clip (-3.5277,0.4547) rectangle (5.5277,6.9072);
    \draw (-3.5, 6.5) to[curve through={(-1.5, 6.5) (-1.5, 5.5) (-1.5, 6.5) (2, 3)}] (-0.5, 0.5);
    \draw (2.5, 0.5) to[curve through={(0, 3) (3.5, 6.5) (3.5, 5.5) (3.5, 6.5)}] (5.5, 6.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:1=0e\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-0.5419,0.2675) rectangle (4.0123,7.5);
    \clip (-0.5419,0.2675) rectangle (4.0123,7.5);
    \draw[line width = 2] (-0.5, 0.5) to[curve through={(2, 3)}] (-0.5, 6.5);
    \draw (2.5, 0.5) to[curve through={(0, 3)}] (4, 6.5);
    \draw[line width = 2] (3.2, 3) to (3.2, 7.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:1=0m\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-0.5419,0.2675) rectangle (4.047,7.5268);
    \clip (-0.5419,0.2675) rectangle (4.047,7.5268);
    \draw[line width = 2] (-0.5, 0.5) to[curve through={(2, 3)}] (-0.5, 6.5);
    \draw (2.5, 0.5) to[curve through={(0, 3)}] (4, 6.5);
    \draw (3.2, 7.5) to[curve through={(3.4, 4.8) (3.8, 4.6) (4, 4.8) (3.8, 5) (3.4, 4.8)}] (3.2, 3);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0n=0e\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-3.5277,0.4534) rectangle (4.0123,7.5);
    \clip (-3.5277,0.4534) rectangle (4.0123,7.5);
    \draw (-3.5, 6.5) to[curve through={(-1.5, 6.5) (-1.5, 5.5) (-1.5, 6.5) (2, 3)}] (-0.5, 0.5);
    \draw (2.5, 0.5) to[curve through={(0, 3)}] (4, 6.5);
    \draw[line width = 2] (3.2, 3) to (3.2, 7.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0n=0m\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-3.5277,0.4534) rectangle (4.047,7.5268);
    \clip (-3.5277,0.4534) rectangle (4.047,7.5268);
    \draw (-3.5, 6.5) to[curve through={(-1.5, 6.5) (-1.5, 5.5) (-1.5, 6.5) (2, 3)}] (-0.5, 0.5);
    \draw (2.5, 0.5) to[curve through={(0, 3)}] (4, 6.5);
    \draw (3.2, 7.5) to[curve through={(3.4, 4.8) (3.8, 4.6) (4, 4.8) (3.8, 5) (3.4, 4.8)}] (3.2, 3);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0e=0e\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-2.0123,0.4534) rectangle (4.0123,7.5);
    \clip (-2.0123,0.4534) rectangle (4.0123,7.5);
    \draw (-0.5, 0.5) to[curve through={(2, 3)}] (-2, 6.5);
    \draw (2.5, 0.5) to[curve through={(0, 3)}] (4, 6.5);
    \draw[line width = 2] (3.2, 3) to (3.2, 7.5);
    \draw[line width = 2] (-1.2, 3) to (-1.2, 7.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0m=0e\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-2.0123,0.4534) rectangle (4.047,7.5268);
    \clip (-2.0123,0.4534) rectangle (4.047,7.5268);
    \draw (-0.5, 0.5) to[curve through={(2, 3)}] (-2, 6.5);
    \draw (2.5, 0.5) to[curve through={(0, 3)}] (4, 6.5);
    \draw (3.2, 7.5) to[curve through={(3.4, 4.8) (3.8, 4.6) (4, 4.8) (3.8, 5) (3.4, 4.8)}] (3.2, 3);
    \draw[line width = 2] (-1.2, 7.5) to (-1.2, 3);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0m=0m\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-2.047,0.4534) rectangle (4.047,7.5366);
    \clip (-2.047,0.4534) rectangle (4.047,7.5366);
    \draw (-0.5, 0.5) to[curve through={(2, 3)}] (-2, 6.5);
    \draw (2.5, 0.5) to[curve through={(0, 3)}] (4, 6.5);
    \draw (3.2, 7.5) to[curve through={(3.4, 4.8) (3.8, 4.6) (4, 4.8) (3.8, 5) (3.4, 4.8)}] (3.2, 3);
    \draw (-1.6, 7.5) to[curve through={(-1.4, 4.8) (-1.8, 4.6) (-2, 4.8) (-1.8, 5) (-1.4, 4.8)}] (-1.2, 3);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:Z=1\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-2,-0.5445) rectangle (4,6.5445);
    \clip (-2,-0.5445) rectangle (4,6.5445);
    \draw (-0.5, -0.5) to[curve through={(2, 3)}] (-0.5, 6.5);
    \draw (2.5, -0.5) to[curve through={(0, 3)}] (2.5, 6.5);
    \draw[line width = 2] (-2, 0) to (4, 0);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:Z=0n\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-2.0047,-0.5445) rectangle (8.0154,6.5445);
    \clip (-2.0047,-0.5445) rectangle (8.0154,6.5445);
    \draw (-0.5, -0.5) to[curve through={(2, 3)}] (-0.5, 6.5);
    \draw (2.5, -0.5) to[curve through={(0, 3)}] (2.5, 6.5);
    \draw (-2, 0) to[curve through={(2, 0) (4, 0) (5, 0.5) (5, 2) (5, 0.5)}] (8, 0);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:Z=Z\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-0.0322,-0.0235) rectangle (10.0322,3.0225);
    \clip (-0.0322,-0.0235) rectangle (10.0322,3.0225);
    \draw (0, 2) to[curve through={(3, 1)}] (6, 3);
    \draw (4, 3) to[curve through={(7, 1)}] (10, 2);
    \draw (0, 1) to[in angle = 120, curve through={(3, 2)}] (6, 0);
    \draw (4, 0) to[out angle = 60, curve through={(7, 2)}] (10, 1);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:Z=0e\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-2,-0.5445) rectangle (7,6.5445);
    \clip (-2,-0.5445) rectangle (7,6.5445);
    \draw (-0.5, -0.5) to[curve through={(2, 3)}] (-0.5, 6.5);
    \draw (2.5, -0.5) to[curve through={(0, 3)}] (2.5, 6.5);
    \draw (-2, 0) to (7, 0);
    \draw[line width = 2] (5, -0.5) to (5, 5.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:Z=0m\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-2,-0.5445) rectangle (7,6.5445);
    \clip (-2,-0.5445) rectangle (7,6.5445);
    \draw (-0.5, -0.5) to[curve through={(2, 3)}] (-0.5, 6.5);
    \draw (2.5, -0.5) to[curve through={(0, 3)}] (2.5, 6.5);
    \draw (-2, 0) to (7, 0);
    \draw (5, -0.5) to[curve through={(5.2, 2) (5.7, 2.5) (6.7, 2) (5.7, 1.5) (5.2, 2)}] (5, 4);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:2c\endcsname[1][]{%
\begin{tikzpicture}[scale=0.3, #1]
    \useasboundingbox (0,-0.2352) rectangle (3.5,1.2352);
    \clip (0,-0.2352) rectangle (3.5,1.2352);
    \draw[line width = 4] (0, 0) to[out angle = 0, in angle = -90, curve through={}] (1.75, 1);
    \draw[line width = 4] (1.75, 1) to[out angle = -90, in angle = 180, curve through={}] (3.5, 0);
    \node[circle, fill, inner sep=0pt, minimum size=4pt] at (1.75, 1) {};
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:1nc\endcsname[1][]{%
\begin{tikzpicture}[scale=0.5, #1]
    \useasboundingbox (0,-0.0739) rectangle (2.0051,0.8706);
    \clip (0,-0.0739) rectangle (2.0051,0.8706);
    \draw[line width = 2] (0, 0) to[out angle = 0, in angle = -90, curve through={}] (0.4, 0.3);
    \draw[line width = 2] (0.4, 0.3) to[out angle = -90, curve through={(1.2, 0.2) (1.4, 0.4) (1.2, 0.8) (1, 0.4) (1.2, 0.2)}] (2, 0);
    \node[circle, fill, inner sep=0pt, minimum size=2pt] at (0.4, 0.3) {};
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0nnc\endcsname[1][]{%
\begin{tikzpicture}[scale=0.16, #1]
    \useasboundingbox (-1,-0.0441) rectangle (8.0009,3.0441);
    \clip (-1,-0.0441) rectangle (8.0009,3.0441);
    \draw (-1, 0) to[out angle = 0, in angle = -90, curve through={}] (0, 0.7);
    \draw (0, 0.7) to[out angle = -90, curve through={(2, 0.5) (3, 1.5) (2, 3) (1, 1.5) (2, 0.5) (4, 0) (6, 0.5) (7, 1.5) (6, 3) (5, 1.5) (6, 0.5)}] (8, 0);
    \node[circle, fill, inner sep=0pt, minimum size=0.4pt] at (0, 0.7) {};
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:1cc\endcsname[1][]{%
\begin{tikzpicture}[scale=0.5, #1]
    \useasboundingbox (0,-0.0706) rectangle (2,0.5706);
    \clip (0,-0.0706) rectangle (2,0.5706);
    \draw[line width = 2] (0, 0) to[out angle = 0, in angle = -90, curve through={}] (0.5, 0.5);
    \draw[line width = 2] (0.5, 0.5) to[out angle = -90, in angle = -90, curve through={}] (1.5, 0.5);
    \draw[line width = 2] (1.5, 0.5) to[out angle = -90, in angle = 180, curve through={}] (2, 0);
    \node[circle, fill, inner sep=0pt, minimum size=2pt] at (0.5, 0.5) {};
    \node[circle, fill, inner sep=0pt, minimum size=2pt] at (1.5, 0.5) {};
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0ncc\endcsname[1][]{%
\begin{tikzpicture}[scale=0.45, xscale=0.8, #1]
    \useasboundingbox (-1,-0.0157) rectangle (3,0.8157);
    \clip (-1,-0.0157) rectangle (3,0.8157);
    \draw (3, 0) to[out angle = 180, in angle = -90, curve through={}] (2.1, 0.4);
    \draw (2.1, 0.4) to[out angle = -90, in angle = -90, curve through={(1, 0.2) (0.8, 0.4) (1, 0.8) (1.2, 0.4) (1, 0.2)}] (-0.1, 0.4);
    \draw (-0.1, 0.4) to[out angle = -90, in angle = 0, curve through={}] (-1, 0);
    \node[circle, fill, inner sep=0pt, minimum size=0.4pt] at (2.1, 0.4) {};
    \node[circle, fill, inner sep=0pt, minimum size=0.4pt] at (-0.1, 0.4) {};
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0ccc\endcsname[1][]{%
\begin{tikzpicture}[scale=1.2, #1]
    \useasboundingbox (0,-0.0059) rectangle (1,0.2059);
    \clip (0,-0.0059) rectangle (1,0.2059);
    \draw (0, 0) to[out angle = 0, in angle = -90, curve through={}] (0.2, 0.2);
    \draw (0.2, 0.2) to[out angle = -90, in angle = -90, curve through={}] (0.49, 0.2);
    \draw (0.49, 0.2) to[out angle = -90, in angle = -90, curve through={}] (0.79, 0.2);
    \draw (0.79, 0.2) to[out angle = -90, in angle = 180, curve through={}] (1, 0);
    \node[circle, fill, inner sep=0pt, minimum size=0.4pt] at (0.2, 0.2) {};
    \node[circle, fill, inner sep=0pt, minimum size=0.4pt] at (0.49, 0.2) {};
    \node[circle, fill, inner sep=0pt, minimum size=0.4pt] at (0.79, 0.2) {};
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0---0c\endcsname[1][]{%
\begin{tikzpicture}[scale=0.2, #1]
    \useasboundingbox (-0.0353,0.4691) rectangle (4.5,5.5309);
    \clip (-0.0353,0.4691) rectangle (4.5,5.5309);
    \draw (0, 0.5) to[curve through={(1, 1) (2, 2) (1, 3) (0, 4) (1, 5)}] (2, 5.5);
    \draw (4.5, 0.7) to[out angle = 180, in angle = 270, curve through={}] (3.4, 1.7);
    \draw (3.4, 1.7) to[out angle = 270, curve through={(2, 0.7) (1, 1) (0, 2) (1, 3) (2, 4) (1, 5)}] (0, 5.5);
    \node[circle, fill, inner sep=0pt, minimum size=0.4pt] at (3.4, 1.7) {};
\end{tikzpicture}%
}


